The Golay codes and Quantum Contextuality

It is shown that the codewords of the binary and ternary Golay codes can be converted into rays in RP(23) and RP(11) that provide proofs of the Kochen-Specker theorem in real state spaces of dimension 24 and 12, respectively. Some implications of these results are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

